Selective Lambda Lifting

Lambda lifting is a well-known transformation, traditionally employed for compiling functional programs to supercombinators. However, more recent abstract machines for functional languages like OCaml and Haskell tend to do closure conversion instead for direct access to the environment, so lambda lifting is no longer necessary to generate machine code. We propose to revisit selective lambda lifting in this context as an optimising code generation strategy and conceive heuristics to identify beneficial lifting opportunities. We give a static analysis for estimating impact on heap allocations of a lifting decision. Performance measurements of our implementation within the Glasgow Haskell Compiler on a large corpus of Haskell benchmarks suggest modest speedups.

==> tables/base.tex <==
\progname{awards} & -0.2\% & +2.4\%\\
\progname{cryptarithm1} & -2.8\% & -8.0\%\\
\progname{eliza} & -0.1\% & -5.2\%\\
\progname{grep} & -6.7\% & -4.3\%\\
\progname{knights} & -0.0\% & -4.5\%\\
\progname{lambda} & -0.0\% & -13.5\%\\
\progname{mate} & -8.4\% & -3.1\%\\
\progname{minimax} & -1.1\% & +3.8\%\\
\progname{n-body} & -20.2\% & -0.0\%\\
\progname{nucleic2} & -1.3\% & +2.2\%\\
\progname{queens} & -18.0\% & -0.5\%\\
\andmore{94} & & \\
\midrule
\totalname{Min} & -20.2\% & -13.5\%\\
\totalname{Max} &  0.0\% & +3.8\%\\
\totalname{Geometric Mean} & -0.9\% & -0.7\%\\




==> tables/c2.tex <==
\progname{bspt} & -0.0\% & +3.8\%\\
\progname{eliza} & -2.6\% & +2.4\%\\
\progname{gen\_regexps} & +10.0\% & +0.1\%\\
\progname{grep} & -7.2\% & -3.1\%\\
\progname{integrate} & +0.4\% & +4.1\%\\
\progname{knights} & +0.1\% & +4.8\%\\
\progname{lift} & -4.1\% & -2.5\%\\
\progname{listcopy} & -0.4\% & +2.5\%\\
\progname{maillist} & +0.0\% & +2.8\%\\
\progname{paraffins} & +17.0\% & +3.7\%\\
\progname{prolog} & -5.1\% & -2.8\%\\
\progname{wheel-sieve1} & +31.4\% & +3.2\%\\
\progname{wheel-sieve2} & +13.9\% & +1.6\%\\
\andmore{92} & & \\
\midrule
\totalname{Min} & -7.2\% & -3.1\%\\
\totalname{Max} & +31.4\% & +4.8\%\\
\totalname{Geometric Mean} & +0.4\% & -0.0\%\\




==> tables/c3.tex <==
\progname{digits-of-e1} & +0.2\% & -2.2\% & -3.2\% & +0.5\%\\
\progname{hidden} & -0.1\% & +3.3\% & +0.9\% & +4.2\%\\
\progname{integer} & +2.7\% & +3.7\% & +2.1\% & +3.1\%\\
\progname{knights} & +5.0\% & -0.3\% & +0.2\% & -0.1\%\\
\progname{lambda} & +7.1\% & -0.8\% & -1.5\% & -1.6\%\\
\progname{maillist} & +3.3\% & +2.7\% & +0.9\% & +1.8\%\\
\progname{minimax} & -1.9\% & +0.6\% & +3.1\% & +0.7\%\\
\progname{rewrite} & +1.9\% & -1.0\% & +3.2\% & -1.6\%\\
\progname{wheel-sieve1} & +3.1\% & +3.2\% & +3.2\% & -0.1\%\\
\andmore{96} & & & & \\
\midrule
\totalname{Min} & -2.8\% & -2.2\% & -3.2\% & -1.6\%\\
\totalname{Max} & +7.1\% & +3.7\% & +3.2\% & +4.2\%\\
\totalname{Geometric Mean} & +0.2\% & +0.2\% & +0.1\% & +0.1\%\\




==> tables/c4.tex <==
\progname{digits-of-e1} & +1.2\%\\
\progname{gcd} & +1.3\%\\
\progname{infer} & +1.2\%\\
\progname{mandel} & +2.7\%\\
\progname{mkhprog} & +1.1\%\\
\progname{nucleic2} & -1.3\%\\
\andmore{99} & \\
\midrule
\totalname{Min} & -1.3\%\\
\totalname{Max} & +2.7\%\\
\totalname{Geometric Mean} & +0.1\%\\



